Generalization of Hallaire-Luikov Moisture Transfer Equation: Direct Problem with the $\psi$-Prabhakar Operator

This paper focuses on the analysis of an initial-boundary value (direct) problem for the Hallaire-Luikov moisture transfer equation involving the $\psi$-Prabhakar integral-differential operator of fractional order. We establish the existence, uniqueness, and stability of the solution to the formulated problem. To construct the solution, we employ the method of separation of variables and the method of successive approximations (iteration method), and obtain the solution to the considered problem in an explicit form. Furthermore, the solution is expressed in terms of a novel quadrivariate Mittag-Leffler-type function. An a priori estimate for the problem is also established.

==> (inline-0) <==
\begin{array}{l}
{}^PI_{0t;\psi }^{{\beta _2},\beta ,\gamma ,{\omega _2}}\left( {{{\left( {{\psi _0}\left( t \right)} \right)}^{{\delta _1} - 1}}{E_8}\left( \begin{array}{l}
\,\,\,\,\,\,{\delta _2}_{},{\alpha _1},1;\\
{\delta _1},{\alpha _2},{\beta _2};{\delta _2},{\alpha _1};1,1;
\end{array} \right.\left| {\left. \begin{array}{l}
{\omega _1}{\left( {{\psi _0}\left( t \right)} \right)^{{\alpha _2}}}\\
{\omega _2}{\left( {{\psi _0}\left( t \right)} \right)^{{\beta _2}}}
\end{array} \right)} \right.} \right) \\
={\left( {{\psi _0}\left( t \right)} \right)^{{\delta _1} + \beta  - 1}}{E_8}\left( \begin{array}{l}
\,\,\,\,\,\,{\delta _2} + {\gamma _{}},{\alpha _1},1;\\
{\delta _1} + \beta ,{\alpha _2},{\beta _2};{\delta _2} + \gamma ,{\alpha _1};1,1;
\end{array} \right.\left| {\left. \begin{array}{l}
{\omega _1}{\left( {{\psi _0}\left( t \right)} \right)^{{\alpha _2}}}\\
{\omega _2}{\left( {{\psi _0}\left( t \right)} \right)^{{\beta _2}}}
\end{array} \right)} \right.,
\end{array}
\label{eqv:51}
    \end{equation}
    \begin{equation}
        \begin{array}{l}
{}^PD_{0t;\psi }^{{\beta _2},\beta ,\gamma ,{\omega _2}}\left( {{{\left( {{\psi _0}\left( t \right)} \right)}^{{\delta _1} - 1}}{E_8}\left( \begin{array}{l}
\,\,\,\,\,\,{\delta _2}_{},{\alpha _1},1;\\
{\delta _1},{\alpha _2},{\beta _2};{\delta _2},{\alpha _1};1,1;
\end{array} \right.\left| {\left. \begin{array}{l}
{\omega _1}{\left( {{\psi _0}\left( t \right)} \right)^{{\alpha _2}}}\\
{\omega _2}{\left( {{\psi _0}\left( t \right)} \right)^{{\beta _2}}}
\end{array} \right)} \right.} \right) \\
={\left( {{\psi _0}\left( t \right)} \right)^{{\delta _1} - \beta  - 1}}{E_8}\left( \begin{array}{l}
\,\,\,\,\,\,{\delta _2} - {\gamma _{}},{\alpha _1},1;\\
{\delta _1} - \beta ,{\alpha _2},{\beta _2};{\delta _2} - \gamma ,{\alpha _1};1,1;
\end{array} \right.\left| {\left. \begin{array}{l}
{\omega _1}{\left( {{\psi _0}\left( t \right)} \right)^{{\alpha _2}}}\\
{\omega _2}{\left( {{\psi _0}\left( t \right)} \right)^{{\beta _2}}}
\end{array} \right)} \right.,
\end{array}
\label{eqv:52}
    \end{equation}
\begin{equation}
    \begin{array}{l}
{}^PI_{0t;\psi }^{{\beta _2},\beta ,\gamma ,{\omega _2}}\left( {\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{{\delta _1} - 1}}{E_8}\left( \begin{array}{l}
\,\,\,\,\,\,{\delta _2}_{},{\alpha _1},1;\\
{\delta _1},{\alpha _2},{\beta _2};{\delta _2},{\alpha _1};1,1;
\end{array} \right.\left| {\left. \begin{array}{l}
{\omega _1}{\left( {{\psi _s}\left( t \right)} \right)^{{\alpha _2}}}\\
{\omega _2}{\left( {{\psi _s}\left( t \right)} \right)^{{\beta _2}}}
\end{array} \right)f(s)ds} \right.} } \right) \\
=\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{{\delta _1} + \beta  - 1}}{E_8}\left( \begin{array}{l}
\,\,\,\,\,\,{\delta _2} + {\gamma _{}},{\alpha _1},1;\\
{\delta _1} + \beta ,{\alpha _2},{\beta _2};{\delta _2} + \gamma ,{\alpha _1};1,1;
\end{array} \right.\left| {\left. \begin{array}{l}
{\omega _1}{\left( {{\psi _s}\left( t \right)} \right)^{{\alpha _2}}}\\
{\omega _2}{\left( {{\psi _s}\left( t \right)} \right)^{{\beta _2}}}
\end{array} \right)f(s)ds,} \right.} 
\end{array}
\label{eqv:53}
\end{equation}
\begin{equation}
    \begin{array}{l}
{}^PD_{0t;\psi }^{{\beta _2},\beta ,\gamma ,{\omega _2}}\left( {\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{{\delta _1} - 1}}{E_8}\left( \begin{array}{l}
\,\,\,\,\,\,{\delta _2}_{},{\alpha _1},1;\\
{\delta _1},{\alpha _2},{\beta _2};{\delta _2},{\alpha _1};1,1;
\end{array} \right.\left| {\left. \begin{array}{l}
{\omega _1}{\left( {{\psi _s}\left( t \right)} \right)^{{\alpha _2}}}\\
{\omega _2}{\left( {{\psi _s}\left( t \right)} \right)^{{\beta _2}}}
\end{array} \right)f(s)ds} \right.} } \right) \\
-\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{{\delta _1} - \beta  - 1}}{E_8}\left( \begin{array}{l}
\,\,\,\,\,\,{\delta _2} - {\gamma _{}},{\alpha _1},1;\\
{\delta _1} - \beta ,{\alpha _2},{\beta _2};{\delta _2} - \gamma ,{\alpha _1};1,1;
\end{array} \right.\left| {\left. \begin{array}{l}
{\omega _1}{\left( {{\psi _s}\left( t \right)} \right)^{{\alpha _2}}}\\
{\omega _2}{\left( {{\psi _s}\left( t \right)} \right)^{{\beta _2}}}
\end{array} \right)} \right.} f(s)ds,
\end{array}
\label{eqv:54}
\end{equation}
\begin{equation}
\begin{array}{l}
{}^PI_{0t;\psi }^{{\gamma _2},\beta ,\gamma ,{\omega _3}}\left( {{{\left( {{\psi _0}\left( t \right)} \right)}^{{\delta _3} - 1}}{}_3{{\rm E}_{13}}\left( \begin{array}{l}
{\alpha _1},{\beta _1},{\delta _1};{\beta _2},1,{\delta _2};\\
{\alpha _2},{\beta _3},{\gamma _2},{\delta _3};{\beta _2},{\delta _2};{\alpha _3},{\delta _5};{\beta _5},{\delta _6};1,1;
\end{array} \right.\left| {\left. \begin{array}{l}
{\omega _1}{\left( {{\psi _0}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _0}\left( t \right)} \right)^{{\beta _3}}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,{\omega _3}{\left( {{\psi _0}\left( t \right)} \right)^{{\gamma _2}}}
\end{array} \right)} \right.} \right) \\
={\left( {{\psi _0}\left( t \right)} \right)^{{\delta _3} + \beta  - 1}}{}_3{{\rm E}_{13}}\left( \begin{array}{l}
{\alpha _1},{\beta _1},{\delta _1};{\beta _2},1,{\delta _2} + \gamma ;\\
{\alpha _2},{\beta _3},{\gamma _2},{\delta _3} + \beta ;{\beta _2},{\delta _2} + \gamma ;{\alpha _3},{\delta _5};{\beta _5},{\delta _6};1,1;
\end{array} \right.\left| {\left. \begin{array}{l}
{\omega _1}{\left( {{\psi _0}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _0}\left( t \right)} \right)^{{\beta _3}}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,{\omega _3}{\left( {{\psi _0}\left( t \right)} \right)^{{\gamma _2}}}
\end{array} \right)} \right.,
\end{array}
    \label{eqv:55}
\end{equation}
\begin{equation}
    \begin{array}{l}
{}^PD_{0t;\psi }^{{\gamma _2},\beta ,\gamma ,{\omega _3}}\left( {{{\left( {{\psi _0}\left( t \right)} \right)}^{{\delta _3} - 1}}{}_3{{\rm E}_{13}}\left( \begin{array}{l}
{\alpha _1},{\beta _1},{\delta _1};{\beta _2},1,{\delta _2};\\
{\alpha _2},{\beta _3},{\gamma _2},{\delta _3};{\beta _2},{\delta _2};{\alpha _3},{\delta _5};{\beta _5},{\delta _6};1,1;
\end{array} \right.\left| {\left. \begin{array}{l}
{\omega _1}{\left( {{\psi _0}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _0}\left( t \right)} \right)^{{\beta _3}}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,{\omega _3}{\left( {{\psi _0}\left( t \right)} \right)^{{\gamma _2}}}
\end{array} \right)} \right.} \right)\\
 = {\left( {{\psi _0}\left( t \right)} \right)^{{\delta _3} - \beta  - 1}}{}_3{{\rm E}_{13}}\left( \begin{array}{l}
{\alpha _1},{\beta _1},{\delta _1};{\beta _2},1,{\delta _2} - \gamma ;\\
{\alpha _2},{\beta _3},{\gamma _2},{\delta _3} - \beta ;{\beta _2},{\delta _2} - \gamma ;{\alpha _3},{\delta _5};{\beta _5},{\delta _6};1,1;
\end{array} \right.\left| {\left. \begin{array}{l}
{\omega _1}{\left( {{\psi _0}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _0}\left( t \right)} \right)^{{\beta _3}}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,{\omega _3}{\left( {{\psi _0}\left( t \right)} \right)^{{\gamma _2}}}
\end{array} \right),} \right.
\end{array}
\label{eqv:56}
\end{equation}
\begin{equation}
    \begin{array}{l}
{}^PI_{0t;\psi }^{{\gamma _2},\beta ,\gamma ,{\omega _3}}\left( {\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{{\delta _3} - 1}}} } \right.\times\\
\left. {{}_3{{\rm E}_{13}}\left( \begin{array}{l}
{\alpha _1},{\beta _1},{\delta _1};{\beta _2},1,{\delta _2};\\
{\alpha _2},{\beta _3},{\gamma _2},{\delta _3};{\beta _2},{\delta _2};{\alpha _3},{\delta _5};{\beta _5},{\delta _6};1,1;
\end{array} \right.\left| {\left. \begin{array}{l}
{\omega _1}{\left( {{\psi _s}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _s}\left( t \right)} \right)^{{\beta _3}}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,{\omega _3}{\left( {{\psi _s}\left( t \right)} \right)^{{\gamma _2}}}
\end{array} \right)f(s)ds} \right.} \right)\\
 = \int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _0}\left( t \right)} \right)}^{{\delta _3} + \beta  - 1}}}\times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
{\alpha _1},{\beta _1},{\delta _1};{\beta _2},1,{\delta _2} + \gamma ;\\
{\alpha _2},{\beta _3},{\gamma _2},{\delta _3} + \beta ;{\beta _2},{\delta _2} + \gamma ;{\alpha _3},{\delta _5};{\beta _5},{\delta _6};1,1;
\end{array} \right.\left| {\left. \begin{array}{l}
{\omega _1}{\left( {{\psi _0}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _0}\left( t \right)} \right)^{{\beta _3}}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,{\omega _3}{\left( {{\psi _0}\left( t \right)} \right)^{{\gamma _2}}}
\end{array} \right)f(s)ds,} \right.
\end{array}
\label{eqv:57}
\end{equation}
\begin{equation}
    \begin{array}{l}
{}^PD_{0t;\psi }^{{\gamma _2},\beta ,\gamma ,{\omega _3}}\left( {\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{{\delta _3} - 1}}} } \right.\times\\
\left. {{}_3{{\rm E}_{13}}\left( \begin{array}{l}
{\alpha _1},{\beta _1},{\delta _1};{\beta _2},1,{\delta _2};\\
{\alpha _2},{\beta _3},{\gamma _2},{\delta _3};{\beta _2},{\delta _2};{\alpha _3},{\delta _5};{\beta _5},{\delta _6};1,1;
\end{array} \right.\left| {\left. \begin{array}{l}
{\omega _1}{\left( {{\psi _s}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _s}\left( t \right)} \right)^{{\beta _3}}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,{\omega _3}{\left( {{\psi _s}\left( t \right)} \right)^{{\gamma _2}}}
\end{array} \right)f(s)ds} \right.} \right)\\
 = \int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{{\delta _3} - \beta  - 1}}}\times \\
 {}_3{{\rm E}_{13}}\left( \begin{array}{l}
{\alpha _1},{\beta _1},{\delta _1};{\beta _2},1,{\delta _2} - \gamma ;\\
{\alpha _2},{\beta _3},{\gamma _2},{\delta _3} - \beta ;{\beta _2},{\delta _2} - \gamma ;{\alpha _3},{\delta _5};{\beta _5},{\delta _6};1,1;
\end{array} \right.\left| {\left. \begin{array}{l}
{\omega _1}{\left( {{\psi _s}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _s}\left( t \right)} \right)^{{\beta _3}}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,{\omega _3}{\left( {{\psi _0}\left( t \right)} \right)^{{\gamma _2}}}
\end{array} \right)f(s)ds,} \right.
\end{array}
\label{eqv:58}
\end{equation}
\begin{equation}
\begin{array}{l}
{}^PI_{0t;\psi }^{{\theta _2},\beta ,\gamma ,{\omega _4}}\left( {{{\left( {{\psi _0}\left( t \right)} \right)}^{{\delta _3} - 1}} \times } \right.\\
\left. {{}_4{E_1}\left( {\begin{array}{l}
{\alpha _1},{\beta _1},{\gamma _1},{\delta _1};{\gamma _2},1,{\delta _2};\\
{\alpha _2},{\beta _2},{\gamma _3},{\theta _2},{\delta _3};{\gamma _2},{\delta _2};{\alpha _3},{\delta _5};{\beta _3},{\delta _6};{\gamma _5},{\delta _7};1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
{\alpha _1},{\beta _1},{\gamma _1},{\delta _1};{\gamma _2},1,{\delta _2};\\
{\alpha _2},{\beta _2},{\gamma _3},{\theta _2},{\delta _3};{\gamma _2},{\delta _2};{\alpha _3},{\delta _5};{\beta _3},{\delta _6};{\gamma _5},{\delta _7};1,1;
\end{array} \begin{array}{l}
{\omega _1}{\left( {{\psi _0}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _0}\left( t \right)} \right)^{{\beta _2}}}\\
{\omega _3}{\left( {{\psi _0}\left( t \right)} \right)^{{\gamma _3}}};{\omega _4}{\left( {{\psi _0}\left( t \right)} \right)^{{\theta _2}}}
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
{\omega _1}{\left( {{\psi _0}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _0}\left( t \right)} \right)^{{\beta _2}}}\\
{\omega _3}{\left( {{\psi _0}\left( t \right)} \right)^{{\gamma _3}}};{\omega _4}{\left( {{\psi _0}\left( t \right)} \right)^{{\theta _2}}}
\end{array}} \right) } \right)\\
 = {\left( {{\psi _0}\left( t \right)} \right)^{{\delta _3} + \beta  - 1}} \times \\
{}_4{E_1}\left( {\begin{array}{l}
{\alpha _1},{\beta _1},{\gamma _1},{\delta _1};{\gamma _2},1,{\delta _2} + \gamma ;\\
{\alpha _2},{\beta _2},{\gamma _3},{\theta _2},{\delta _3} + \beta ;{\gamma _2},{\delta _2} + \gamma ;{\alpha _3},{\delta _5};{\beta _3},{\delta _6};{\gamma _5},{\delta _7};1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
{\alpha _1},{\beta _1},{\gamma _1},{\delta _1};{\gamma _2},1,{\delta _2} + \gamma ;\\
{\alpha _2},{\beta _2},{\gamma _3},{\theta _2},{\delta _3} + \beta ;{\gamma _2},{\delta _2} + \gamma ;{\alpha _3},{\delta _5};{\beta _3},{\delta _6};{\gamma _5},{\delta _7};1,1;
\end{array} \begin{array}{l}
{\omega _1}{\left( {{\psi _0}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _0}\left( t \right)} \right)^{{\beta _2}}}\\
{\omega _3}{\left( {{\psi _0}\left( t \right)} \right)^{{\gamma _3}}};{\omega _4}{\left( {{\psi _0}\left( t \right)} \right)^{{\theta _2}}}
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
{\omega _1}{\left( {{\psi _0}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _0}\left( t \right)} \right)^{{\beta _2}}}\\
{\omega _3}{\left( {{\psi _0}\left( t \right)} \right)^{{\gamma _3}}};{\omega _4}{\left( {{\psi _0}\left( t \right)} \right)^{{\theta _2}}}
\end{array}} \right), 
\end{array}
    \label{eqv:59}
\end{equation}
\begin{equation}
    \begin{array}{l}
{}^PD_{0t;\psi }^{{\theta _2},\beta ,\gamma ,{\omega _4}}\left( {{{\left( {{\psi _0}\left( t \right)} \right)}^{{\delta _3} - 1}} \times } \right.\\
\left. {{}_4{E_1}\left( {\begin{array}{l}
{\alpha _1},{\beta _1},{\gamma _1},{\delta _1};{\gamma _2},1,{\delta _2};\\
{\alpha _2},{\beta _2},{\gamma _3},{\theta _2},{\delta _3};{\gamma _2},{\delta _2};{\alpha _3},{\delta _5};{\beta _3},{\delta _6};{\gamma _5},{\delta _7};1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
{\alpha _1},{\beta _1},{\gamma _1},{\delta _1};{\gamma _2},1,{\delta _2};\\
{\alpha _2},{\beta _2},{\gamma _3},{\theta _2},{\delta _3};{\gamma _2},{\delta _2};{\alpha _3},{\delta _5};{\beta _3},{\delta _6};{\gamma _5},{\delta _7};1,1;
\end{array} \begin{array}{l}
{\omega _1}{\left( {{\psi _0}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _0}\left( t \right)} \right)^{{\beta _2}}}\\
{\omega _3}{\left( {{\psi _0}\left( t \right)} \right)^{{\gamma _3}}};{\omega _4}{\left( {{\psi _0}\left( t \right)} \right)^{{\theta _2}}}
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
{\omega _1}{\left( {{\psi _0}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _0}\left( t \right)} \right)^{{\beta _2}}}\\
{\omega _3}{\left( {{\psi _0}\left( t \right)} \right)^{{\gamma _3}}};{\omega _4}{\left( {{\psi _0}\left( t \right)} \right)^{{\theta _2}}}
\end{array}} \right) } \right)\\
 = {\left( {{\psi _0}\left( t \right)} \right)^{{\delta _3} - \beta  - 1}} \times \\
\left. {{}_4{E_1}\left( {\begin{array}{l}
{\alpha _1},{\beta _1},{\gamma _1},{\delta _1};{\gamma _2},1,{\delta _2} - \gamma ;\\
{\alpha _2},{\beta _2},{\gamma _3},{\theta _2},{\delta _3} - \beta ;{\gamma _2},{\delta _2} - \gamma ;{\alpha _3},{\delta _5};{\beta _3},{\delta _6};{\gamma _5},{\delta _7};1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
{\alpha _1},{\beta _1},{\gamma _1},{\delta _1};{\gamma _2},1,{\delta _2} - \gamma ;\\
{\alpha _2},{\beta _2},{\gamma _3},{\theta _2},{\delta _3} - \beta ;{\gamma _2},{\delta _2} - \gamma ;{\alpha _3},{\delta _5};{\beta _3},{\delta _6};{\gamma _5},{\delta _7};1,1;
\end{array} \begin{array}{l}
{\omega _1}{\left( {{\psi _0}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _0}\left( t \right)} \right)^{{\beta _2}}}\\
{\omega _3}{\left( {{\psi _0}\left( t \right)} \right)^{{\gamma _3}}};{\omega _4}{\left( {{\psi _0}\left( t \right)} \right)^{{\theta _2}}}
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
{\omega _1}{\left( {{\psi _0}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _0}\left( t \right)} \right)^{{\beta _2}}}\\
{\omega _3}{\left( {{\psi _0}\left( t \right)} \right)^{{\gamma _3}}};{\omega _4}{\left( {{\psi _0}\left( t \right)} \right)^{{\theta _2}}}
\end{array}} \right) } \right),
\end{array}
\label{eqv:60}
\end{equation}
\begin{equation}
\begin{array}{l}
{}^PI_{0t;\psi }^{{\theta _2},\beta ,\gamma ,{\omega _4}}\left( {\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{{\delta _3} - 1}}}  \times } \right.\\
\left. {{}_4{E_1}\left( {\begin{array}{l}
{\alpha _1},{\beta _1},{\gamma _1},{\delta _1};{\gamma _2},1,{\delta _2};\\
{\alpha _2},{\beta _2},{\gamma _3},{\theta _2},{\delta _3};{\gamma _2},{\delta _2};{\alpha _3},{\delta _5};{\beta _3},{\delta _6};{\gamma _5},{\delta _7};1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
{\alpha _1},{\beta _1},{\gamma _1},{\delta _1};{\gamma _2},1,{\delta _2};\\
{\alpha _2},{\beta _2},{\gamma _3},{\theta _2},{\delta _3};{\gamma _2},{\delta _2};{\alpha _3},{\delta _5};{\beta _3},{\delta _6};{\gamma _5},{\delta _7};1,1;
\end{array} \begin{array}{l}
{\omega _1}{\left( {{\psi _s}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _s}\left( t \right)} \right)^{{\beta _2}}}\\
{\omega _3}{\left( {{\psi _s}\left( t \right)} \right)^{{\gamma _3}}};{\omega _4}{\left( {{\psi _s}\left( t \right)} \right)^{{\theta _2}}}
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
{\omega _1}{\left( {{\psi _s}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _s}\left( t \right)} \right)^{{\beta _2}}}\\
{\omega _3}{\left( {{\psi _s}\left( t \right)} \right)^{{\gamma _3}}};{\omega _4}{\left( {{\psi _s}\left( t \right)} \right)^{{\theta _2}}}
\end{array}} \right) f(s)ds} \right)\\
 = \int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{{\delta _3} + \beta  - 1}} \times } \\
{}_4{E_1}\left( {\begin{array}{l}
{\alpha _1},{\beta _1},{\gamma _1},{\delta _1};{\gamma _2},1,{\delta _2} + \gamma ;\\
{\alpha _2},{\beta _2},{\gamma _3},{\theta _2},{\delta _3} + \beta ;{\gamma _2},{\delta _2} + \gamma ;{\alpha _3},{\delta _5};{\beta _3},{\delta _6};{\gamma _5},{\delta _7};1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
{\alpha _1},{\beta _1},{\gamma _1},{\delta _1};{\gamma _2},1,{\delta _2} + \gamma ;\\
{\alpha _2},{\beta _2},{\gamma _3},{\theta _2},{\delta _3} + \beta ;{\gamma _2},{\delta _2} + \gamma ;{\alpha _3},{\delta _5};{\beta _3},{\delta _6};{\gamma _5},{\delta _7};1,1;
\end{array} \begin{array}{l}
{\omega _1}{\left( {{\psi _s}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _s}\left( t \right)} \right)^{{\beta _2}}}\\
{\omega _3}{\left( {{\psi _s}\left( t \right)} \right)^{{\gamma _3}}};{\omega _s}{\left( {{\psi _0}\left( t \right)} \right)^{{\theta _2}}}
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
{\omega _1}{\left( {{\psi _s}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _s}\left( t \right)} \right)^{{\beta _2}}}\\
{\omega _3}{\left( {{\psi _s}\left( t \right)} \right)^{{\gamma _3}}};{\omega _s}{\left( {{\psi _0}\left( t \right)} \right)^{{\theta _2}}}
\end{array}} \right) f(s)ds,
\end{array}
    \label{eqv:61}
\end{equation}
\begin{equation}
\begin{array}{l}
{}^PD_{0t;\psi }^{{\theta _2},\beta ,\gamma ,{\omega _4}}\left( {\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{{\delta _3} - 1}}}  \times } \right.\\
\left. {{}_4{E_1}\left( {\begin{array}{l}
{\alpha _1},{\beta _1},{\gamma _1},{\delta _1};{\gamma _2},1,{\delta _2};\\
{\alpha _2},{\beta _2},{\gamma _3},{\theta _2},{\delta _3};{\gamma _2},{\delta _2};{\alpha _3},{\delta _5};{\beta _3},{\delta _6};{\gamma _5},{\delta _7};1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
{\alpha _1},{\beta _1},{\gamma _1},{\delta _1};{\gamma _2},1,{\delta _2};\\
{\alpha _2},{\beta _2},{\gamma _3},{\theta _2},{\delta _3};{\gamma _2},{\delta _2};{\alpha _3},{\delta _5};{\beta _3},{\delta _6};{\gamma _5},{\delta _7};1,1;
\end{array} \begin{array}{l}
{\omega _1}{\left( {{\psi _s}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _s}\left( t \right)} \right)^{{\beta _2}}}\\
{\omega _3}{\left( {{\psi _s}\left( t \right)} \right)^{{\gamma _3}}};{\omega _4}{\left( {{\psi _s}\left( t \right)} \right)^{{\theta _2}}}
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
{\omega _1}{\left( {{\psi _s}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _s}\left( t \right)} \right)^{{\beta _2}}}\\
{\omega _3}{\left( {{\psi _s}\left( t \right)} \right)^{{\gamma _3}}};{\omega _4}{\left( {{\psi _s}\left( t \right)} \right)^{{\theta _2}}}
\end{array}} \right) f(s)ds} \right)\\
 = \int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{{\delta _3} - \beta  - 1}}}  \times \\
{}_4{E_1}\left( {\begin{array}{l}
{\alpha _1},{\beta _1},{\gamma _1},{\delta _1};{\gamma _2},1,{\delta _2} - \gamma ;\\
{\alpha _2},{\beta _2},{\gamma _3},{\theta _2},{\delta _3} - \beta ;{\gamma _2},{\delta _2} - \gamma ;{\alpha _3},{\delta _5};{\beta _3},{\delta _6};{\gamma _5},{\delta _7};1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
{\alpha _1},{\beta _1},{\gamma _1},{\delta _1};{\gamma _2},1,{\delta _2} - \gamma ;\\
{\alpha _2},{\beta _2},{\gamma _3},{\theta _2},{\delta _3} - \beta ;{\gamma _2},{\delta _2} - \gamma ;{\alpha _3},{\delta _5};{\beta _3},{\delta _6};{\gamma _5},{\delta _7};1,1;
\end{array} \begin{array}{l}
{\omega _1}{\left( {{\psi _s}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _s}\left( t \right)} \right)^{{\beta _2}}}\\
{\omega _3}{\left( {{\psi _s}\left( t \right)} \right)^{{\gamma _3}}};{\omega _4}{\left( {{\psi _s}\left( t \right)} \right)^{{\theta _2}}}
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
{\omega _1}{\left( {{\psi _s}\left( t \right)} \right)^{{\alpha _2}}};{\omega _2}{\left( {{\psi _s}\left( t \right)} \right)^{{\beta _2}}}\\
{\omega _3}{\left( {{\psi _s}\left( t \right)} \right)^{{\gamma _3}}};{\omega _4}{\left( {{\psi _s}\left( t \right)} \right)^{{\theta _2}}}
\end{array}} \right) f(s)ds.
\end{array}
    \label{eqv:62}
\end{equation}
\end{lemma}
Here ${\psi _0}\left( t \right) = \psi \left( t \right) - \psi \left( 0 \right)$,\,\, ${\psi _s}\left( t \right) = \psi \left( t \right) - \psi \left( s \right)$ and 
$$
{E_8}\left( \begin{array}{l}
{\gamma _1},{\alpha _1},{\beta _1};\\
{\delta _1},{\alpha _2},{\beta _2};{\delta _2},{\alpha _3};{\delta_3},
\beta_3 ;
\end{array} \right.\left. {\left| \begin{array}{l}
x\\
y
\end{array}
\begin{array}{l}
{\alpha _1},{\beta _1},{\delta _1};{\beta _2},{\gamma _1},{\delta _2};\\
{\alpha _2},{\beta _3},{\gamma _2},{\delta _3};{\beta _4},{\delta _4};{\alpha _3},{\delta _5};{\beta _5},{\delta _6};{\gamma _3},{\delta _7};
\end{array} \right.\left| {\left. \begin{array}{l}
x,y\\
\,\,\,z
\end{array}

==> (inline-1) <==
\begin{array}{l}
{A_0}{B_0}{C_0} + \sum\limits_{i = 1}^{ + \infty } {{A_i}{B_0}{C_0}}  + \sum\limits_{j = 1}^{ + \infty } {{A_0}{B_j}{C_0} + } \sum\limits_{k = 1}^{ + \infty } {{A_0}{B_0}{C_k} + } \\
 + \sum\limits_{i = 1}^{ + \infty } {\sum\limits_{j = 1}^{ + \infty } {{A_i}{B_j}{C_0} + } } \sum\limits_{i = 1}^{ + \infty } {\sum\limits_{k = 1}^{ + \infty } {{A_i}{B_0}{C_k} + } } \sum\limits_{j = 1}^{ + \infty } {\sum\limits_{k = 1}^{ + \infty } {{A_0}{B_j}{C_k}} }  + \sum\limits_{i = 1}^{ + \infty } {\sum\limits_{j = 1}^{ + \infty } {\sum\limits_{k = 1}^{ + \infty } {{A_i}{B_j}{C_k}  } } }.
\end{array}
\begin{array}{l}
\sum\limits_{i = 0}^{ + \infty } {\sum\limits_{j = 0}^{ + \infty } {\sum\limits_{k = 0}^{ + \infty } {{A_i}{B_j}{C_k} = } } } {A_0}{B_0}{C_0} + \sum\limits_{i = 0}^{ + \infty } {{A_{i + 1}}{B_0}{C_0}}  + \sum\limits_{j = 0}^{ + \infty } {{A_0}{B_{j + 1}}{C_0} + } \sum\limits_{k = 0}^{ + \infty } {{A_0}{B_0}{C_{k + 1}} + } \\
 + \sum\limits_{i = 0}^{ + \infty } {\sum\limits_{j = 0}^{ + \infty } {{A_{i + 1}}{B_{j + 1}}{C_0} + } } \sum\limits_{i = 0}^{ + \infty } {\sum\limits_{k = 0}^{ + \infty } {{A_{i + 1}}{B_0}{C_{k + 1}} + } } \sum\limits_{j = 0}^{ + \infty } {\sum\limits_{k = 0}^{ + \infty } {{A_0}{B_{j + 1}}{C_{k + 1}}} }  + \sum\limits_{i = 0}^{ + \infty } {\sum\limits_{j = 0}^{ + \infty } {\sum\limits_{k = 0}^{ + \infty } {{A_{i + 1}}{B_{j + 1}}{C_{k + 1}}} } } .
\end{array}
\begin{array}{l}
{u_1}\left( {t,x} \right) = \sum\limits_{n = 1}^{ + \infty } {\left( {{B_n}{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^{\beta  - 1}}} \right. \times } \\
{}_4{E_1}\left. {\left( {\begin{array}{l}
1,1,1,1;\gamma ,1,\gamma;\\
\beta  + 1 - \theta ,1,\beta  + 1,\alpha ,\beta ;\gamma ,\gamma ;1,1;1,1;1,1;1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
1,1,1,1;\gamma ,1,y;\\
\beta  + 1 - \theta ,1,\beta  + 1,\alpha ,\beta ;\gamma ,\gamma ;1,1;1,1;1,1;1,1;
\end{array} \begin{array}{l}
\left( { - b{{\left( {\pi n} \right)}^2}\frac{{{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^{\beta  + 1 - \theta }}}}{a}} \right);\left( { - \frac{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}}{a}} \right)\\
\left( { - {{\left( {\pi n} \right)}^2}\frac{{{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^{\beta  + 1}}}}{a}} \right);\left( {\delta {{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^\alpha }} \right)
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
\left( { - b{{\left( {\pi n} \right)}^2}\frac{{{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^{\beta  + 1 - \theta }}}}{a}} \right);\left( { - \frac{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}}{a}} \right)\\
\left( { - {{\left( {\pi n} \right)}^2}\frac{{{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^{\beta  + 1}}}}{a}} \right);\left( {\delta {{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^\alpha }} \right)
\end{array}} \right) } \right)\\
 \times \sin \pi nx,
\end{array}
$$
$$
\begin{array}{l}
{u_2}\left( {t,x} \right) = \sum\limits_{n = 1}^{ + \infty } {\left( {\frac{{\left( {a{A_n} + {B_n}} \right)}}{a}{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^\beta }} \right. \times } \\
{}_4{E_1}\left. {\left( {\begin{array}{l}
1,1,1,1;\gamma ,1,\gamma;\\
\beta  + 1 - \theta ,1,\beta  + 1,\alpha ,\beta  + 1;\gamma ,\gamma ;1,1;1,1;1,1;1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
1,1,1,1;\gamma ,1,y;\\
\beta  + 1 - \theta ,1,\beta  + 1,\alpha ,\beta  + 1;\gamma ,\gamma ;1,1;1,1;1,1;1,1;
\end{array} \begin{array}{l}
\left( { - b{{\left( {\pi n} \right)}^2}\frac{{{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^{\beta  + 1 - \theta }}}}{a}} \right);\left( { - \frac{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}}{a}} \right)\\
\left( { - {{\left( {\pi n} \right)}^2}\frac{{{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^{\beta  + 1}}}}{a}} \right);\left( {\delta {{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^\alpha }} \right)
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
\left( { - b{{\left( {\pi n} \right)}^2}\frac{{{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^{\beta  + 1 - \theta }}}}{a}} \right);\left( { - \frac{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}}{a}} \right)\\
\left( { - {{\left( {\pi n} \right)}^2}\frac{{{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^{\beta  + 1}}}}{a}} \right);\left( {\delta {{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^\alpha }} \right)
\end{array}} \right) } \right)\\
 \times \sin \pi nx,
\end{array}
$$
$$
\begin{array}{l}
{u_3}\left( {t,x} \right) = \sum\limits_{n = 1}^{ + \infty } {\left( {\frac{1}{a}\int\limits_0^t {{{\left( {\psi \left( t \right) - \psi \left( s \right)} \right)}^\beta } \times } } \right.} \\
{}_4{E_1}\left( {\begin{array}{l}
1,1,1,1;\gamma ,1,\gamma;\\
\beta  + 1 - \theta ,1,\beta  + 1,\alpha ,\beta  + 1;\gamma ,\gamma ;1,1;1,1;1,1;1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
1,1,1,1;\gamma ,1,y;\\
\beta  + 1 - \theta ,1,\beta  + 1,\alpha ,\beta  + 1;\gamma ,\gamma ;1,1;1,1;1,1;1,1;
\end{array} \begin{array}{l}
\left( { - b{{\left( {\pi n} \right)}^2}\frac{{{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^{\beta  + 1 - \theta }}}}{a}} \right);\left( { - \frac{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}}{a}} \right)\\
\left( { - {{\left( {\pi n} \right)}^2}\frac{{{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^{\beta  + 1}}}}{a}} \right);\left( {\delta {{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^\alpha }} \right)
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
\left( { - b{{\left( {\pi n} \right)}^2}\frac{{{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^{\beta  + 1 - \theta }}}}{a}} \right);\left( { - \frac{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}}{a}} \right)\\
\left( { - {{\left( {\pi n} \right)}^2}\frac{{{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^{\beta  + 1}}}}{a}} \right);\left( {\delta {{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^\alpha }} \right)
\end{array}} \right)  \times \\
\left. {\psi '\left( s \right){f_n}\left( s \right)ds} \right)\sin \pi nx.
\end{array}
\begin{array}{l}
{u_1}(t,x) = \sum\limits_{n = 1}^{ + \infty } {\left( {B_{n}{{\left( {{\psi _0}\left( t \right)} \right)}^{\beta  - 1}}E_{\alpha ,\beta }^\gamma \left( {\delta {{\left( {{\psi _0}\left( t \right)} \right)}^\alpha }} \right)} \right.} \\
 + B_{n}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\,{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)^{2\beta  - \theta }}{E_8}\left( \begin{array}{l}
\gamma ,0,1;\\
2\beta  - \theta  + 1,\beta  - \theta  + 1,\alpha ;1,0;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}\\
\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + B_{n}\left( { - \frac{1}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^\beta }{E_8}\left( \begin{array}{l}
\gamma ,0,1;\\
\beta  + 1,1,\alpha ;1,0;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + B_{n}\Gamma \left( {2\gamma } \right)\left( { - \frac{\lambda_{n}}{a}} \right)\,{\left( {{\psi _0}\left( t \right)} \right)^{2\beta }}{E_8}\left( \begin{array}{l}
2\gamma ,\gamma ,1;\\
2\beta  + 1,\beta  + 1,\alpha ;2\gamma ,\gamma ;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + B_{n}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - \theta  + 1}}\, \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;0,1,\gamma ;\\
\beta  - \theta  + 1,1,\alpha ,2\beta  - \theta  + 2;0,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}\, - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + B_{n}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{3\beta  - \theta  + 1}} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,2\gamma ;\\
\beta  - \theta  + 1,\beta  + 1,\alpha ,3\beta  - \theta  + 2;\gamma ,2\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}\, - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + B_{n}\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  + 1}} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,2\gamma ;\\
1,\beta  + 1,\alpha ,3\beta  + 2;\gamma ,2\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\, - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + B_{n}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{3\beta  - \theta  + 2}} \times \\
\left. {{}_4{E_1}\left( \begin{array}{l}
1,1,1,4;\gamma ,1,2\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,3\beta  - \theta  + 3;\gamma ,2\gamma ;1,2;1,2;1,2;1,1;
\end{array} \right.\left. {\left| \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right.} \right)} \right)\\
 \times \sin \pi nx\,,
\end{array}
$$
$$
\begin{array}{l}
{u_2}(t,x) = \sum\limits_{n = 1}^{ + \infty } {\left( {\frac{{\left( {aA_{n} + B_{n}} \right)}}{a}{{\left( {{\psi _0}\left( t \right)} \right)}^\beta }E_{\alpha ,\beta  + 1}^\gamma \left( {\delta {{\left( {{\psi _0}\left( t \right)} \right)}^\alpha }} \right)} \right.} \\
 + \frac{{\left( {aA_{n} + B_{n}} \right)}}{a}\left( { - \frac{{b\lambda_{n}}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - \theta  + 1}}{E_8}\left( \begin{array}{l}
\gamma ,0,1;\\
2\beta  - \theta  + 2,\beta  - \theta  + 1,\alpha ;1,0;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}\\
\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + \frac{{\left( {aA_{n} + B_{n}} \right)}}{a}\left( { - \frac{1}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}{E_8}\left( \begin{array}{l}
\gamma ,0,1;\\
\beta  + 2,1,\alpha ;1,0;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + \frac{{\left( {aA_{n} + B_{n}} \right)}}{a}\left( { - \frac{\lambda_{n}}{a}} \right)\Gamma \left( {2\gamma } \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  + 1}}{E_8}\left( \begin{array}{l}
2\gamma ,\gamma ,1;\\
2\beta  + 2,\beta  + 1,\alpha ;2\gamma ,\gamma ;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + \frac{{\left( {aA_{n} + B_{n}} \right)}}{a}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - \theta  + 2}} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;0,1,\gamma ;\\
\beta  - \theta  + 1,1,\alpha ,2\beta  - \theta  + 3;0,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}\, - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + \frac{{\left( {aA_{n} + B_{n}} \right)}}{a}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{3\beta  - \theta  + 2}} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,2\gamma ;\\
\beta  - \theta  + 1,\beta  + 1,\alpha ,3\beta  - \theta  + 3;\gamma ,2\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}\, - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + \frac{{\left( {aA_{n} + B_{n}} \right)}}{a}\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  + 2}} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,2\gamma ;\\
1,\beta  + 1,\alpha ,2\beta  + 3;\gamma ,2\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\, - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + \frac{{\left( {aA_{n} + B_{n}} \right)}}{a}\left( { - \frac{{b\lambda }}{a}} \right)\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{3\beta  - \theta  + 3}} \times \\
\left. {{}_4{E_1}\left( \begin{array}{l}
1,1,1,4;\gamma ,1,2\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,3\beta  - \theta  + 4;\gamma ,2\gamma ;1,2;1,2;1,2;1,1;
\end{array} \right.\left. {\left| \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right.} \right)} \right)\\ 
\times \sin \pi nx\,,
\end{array}
$$
$$
\begin{array}{l}
{u_3}(t,x) = \sum\limits_{n = 1}^{ + \infty } {\left( {\left( {\frac{1}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^\beta }E_{\alpha ,\beta  + 1}^\gamma {{\left( {\delta \left( {{\psi _s}\left( t \right)} \right)} \right)}^\alpha }} f\left( s \right)ds} \right.} \\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{{b\lambda_{n}}}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{2\beta  - \theta  + 1}}{E_8}\left( \begin{array}{l}
\gamma ,0,1;\\
2\beta  - \theta  + 2,\beta  - \theta  + 1,\alpha ;1,0;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  - \theta  + 1}}\\
\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.} f\left( s \right)ds\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{1}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{\beta  + 1}}{E_8}\left( \begin{array}{l}
\gamma ,0,1;\\
\beta  + 2,1,\alpha ;1,0;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)\\
\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.f(s)ds} \\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right)\Gamma \left( {2\gamma } \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{2\beta  + 1}}{E_8}\left( \begin{array}{l}
2\gamma ,\gamma ,1;\\
2\beta  + 2,\beta  + 1,\alpha ;2\gamma ,\gamma ;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}}\\
\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.f(s)ds} \\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right)\int\limits_0^t {\psi '\left( s \right)} {\left( {{\psi _s}\left( t \right)} \right)^{2\beta  - \theta  + 2}} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;0,1,\gamma ;\\
\beta  - \theta  + 1,1,\alpha ,2\beta  - \theta  + 3;0,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  - \theta  + 1}}\, - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.f(s)ds\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right)\int\limits_0^t {\psi '\left( s \right)} {\left( {{\psi _s}\left( t \right)} \right)^{3\beta  - \theta  + 2}} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,2\gamma ;\\
\beta  - \theta  + 1,\beta  + 1,\alpha ,3\beta  - \theta  + 3;\gamma ,2\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  - \theta  + 1}}\, - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.f(s)ds\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{2\beta  + 2}} \times } \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,2\gamma ;\\
1,\beta  + 1,\alpha ,2\beta  + 3;\gamma ,2\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)\, - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.f(s)ds\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right)\int\limits_0^t {\psi '\left( s \right)} {\left( {{\psi _s}\left( t \right)} \right)^{3\beta  - \theta  + 3}} \times \\
{}_4{E_1}\left( \begin{array}{l}
1,1,1,4;\gamma ,1,2\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,3\beta  - \theta  + 4;\gamma ,2\gamma ;1,2;1,2;1,2;1,1;
\end{array} \right.\left. {\left|
\begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array} \right.} \right)\\
 \times \left. {f(s)ds} \right)
 \sin \pi nx\,.
\end{array}
\begin{array}{l}
{}^PD_{0t;\psi }^{\alpha ,\beta ,\gamma ,\delta }\left( {{{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^{\nu  - 1}}E_{\alpha ,\nu }^\sigma \left( {\delta {{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^\alpha }} \right)} \right)\\
 = {\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)^{\nu  - \beta  - 1}}E_{\alpha ,\nu  - \beta }^{\sigma  - \gamma }\left( {\delta {{\left( {\psi \left( t \right) - \psi \left( 0 \right)} \right)}^\alpha }} \right)\,,
\end{array}
\begin{array}{l}
{}^PD_{0t;\psi }^{\alpha ,\beta  + 1,\gamma ,\delta }{u_1}(t,x) = \sum\limits_{n = 1}^{ + \infty } {\left( {B_{n}\left( { - \frac{{b\lambda_{n} }}{a}} \right){{\left( {{\psi _0}\left( t \right)} \right)}^{\beta  - \theta  - 1}}{E_{\beta  - \theta  + 1,\beta  - \theta }}\left( { - \frac{{b\lambda_{n}}}{a}{{\left( {{\psi _0}\left( t \right)} \right)}^{\beta  - \theta  + 1}}} \right)} \right.} \\
 + B_{n}{\left( { - \frac{1}{a}} \right)^2}{e^{\left( { - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)} \right)}} + B_{n}\Gamma \left( \gamma  \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{\beta  - 1}}{E_8}\left( \begin{array}{l}
\gamma ,\gamma ,1;\\
\beta ,\beta  + 1,\alpha ;\gamma ,\gamma ;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + B_{n}\Gamma \left( 3 \right)\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta }}{E_8}\left( \begin{array}{l}
3,1,1;\\
\beta  - \theta  + 1,\beta  - \theta  + 1,1;2,1;2,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}\\
 - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)
\end{array} \right)} \right.\\
 + B_{n}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - \theta }} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,\beta  + 1,\alpha ,2\beta  - \theta  + 1;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}\, - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + B_{n}\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^\beta } \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
1,\beta  + 1,\alpha ,\beta  + 1;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\, - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + B_{n}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - \theta  + 1}} \times \\
\left. {{}_4{E_1}\left( {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,2\beta  - \theta  + 2;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,2\beta  - \theta  + 2;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array} \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array}} \right) } \right)\\
 \times \sin \pi nx\,,
\end{array}
$$
$$
   \begin{array}{l}
{}^PD_{0t;\psi }^{\alpha ,\beta  + 1,\gamma ,\delta }{u_2}(t,x) = \sum\limits_{n = 1}^{ + \infty } {\left( {\frac{{\left( {aA_{n} + B_{n}} \right)}}{a}\left( { - \frac{{b\lambda_{n}}}{a}} \right){{\left( {{\psi _0}\left( t \right)} \right)}^{\beta  - \theta }}{E_{\beta  - \theta  + 1,\beta  - \theta  + 1}}\left( { - \frac{{b\lambda_{n}}}{a}{{\left( {{\psi _0}\left( t \right)} \right)}^{\beta  - \theta  + 1}}} \right)} \right.} \\
 + \frac{{\left( {aA_{n} + B_{n}} \right)}}{a}\left( { - \frac{1}{a}} \right){e^{\left( { - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)} \right)}}\\
 + \frac{{\left( {aA + B} \right)\Gamma \left( \gamma  \right)}}{a}\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^\beta }{E_8}\left( \begin{array}{l}
\gamma ,\gamma ,1;\\
\beta  + 1,\beta  + 1,\alpha ;\gamma ,\gamma ;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + \frac{{\left( {aA_{n} + B_{n}} \right)\Gamma \left( 3 \right)}}{a}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}} \times \\
{E_8}\left( \begin{array}{l}
3,1,1;\\
\beta  - \theta  + 2,\beta  - \theta  + 1,1;2,1;2,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + \frac{{\left( {aA_{n} + B_{n}} \right)}}{a}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - \theta  + 1}} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,\beta  + 1,\alpha ,2\beta  - \theta  + 2;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}\, - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + \frac{{\left( {aA_{n} + B_{n}} \right)}}{a}\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
1,\beta  + 1,\alpha ,\beta  + 2;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\, - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + \frac{{\left( {aA_{n} + B_{n}} \right)}}{a}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - \theta  + 2}} \times \\
\left. {{}_4{E_1}\left( {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,2\beta  - \theta  + 3;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,2\beta  - \theta  + 3;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array} \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array}} \right) } \right)\\
 \times \sin \pi nx\,,
\end{array}
$$
$$
    \begin{array}{l}
{}^PD_{0t;\psi }^{\alpha ,\beta  + 1,\gamma ,\delta }{u_3}(t,x) = \sum\limits_{n = 1}^{ + \infty } {\left( {\left( {\frac{1}{a}} \right){f_n}\left( t \right)} \right.} \\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{{b\lambda_{n}}}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{\beta  - \theta }}{E_{\beta  - \theta  + 1,\beta  - \theta  + 1}}\left( { - \frac{{b\lambda_{n}}}{a}{{\left( {{\psi _s}\left( t \right)} \right)}^{\beta  - \theta  + 1}}} \right)} {f_n}\left( s \right)ds\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{1}{a}} \right)\int\limits_0^t {\psi '\left( s \right){e^{\left( { - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)} \right)}}} {f_n}\left( s \right)ds + \\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right)\Gamma \left( \gamma  \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^\beta }} {E_8}\left( \begin{array}{l}
\gamma ,\gamma ,1;\\
\beta  + 1,\beta  + 1,\alpha ;\gamma ,\gamma ;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}}\\
\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array} \right){f_n}\left( s \right)ds} \right.\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right)\Gamma \left( 3 \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{\beta  - \theta  + 1}} \times } \\
{E_8}\left( \begin{array}{l}
3,1,1;\\
\beta  - \theta  + 2,\beta  - \theta  + 1,1;2,1;2,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}}\\
\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.{f_n}(s)ds\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{2\beta  - \theta  + 1}}}  \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,\beta  + 1,\alpha ,2\beta  - \theta  + 2;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  - \theta  + 1}}\, - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.{f_n}(s)ds\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{\beta  + 1}}}  \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
1,\beta  + 1,\alpha ,\beta  + 2;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)\, - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array} \right){f_n}(s)ds} \right.\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{2\beta  - \theta  + 2}}}  \times \\
{}_4{E_1}\left( {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,2\beta  - \theta  + 3;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,2\beta  - \theta  + 3;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array} \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array}} \right) \\
\left. { \times {f_n}(s)ds} \right)\sin \pi nx,
\end{array}
$$
$$
   \begin{array}{l}
{}^PD_{0t;\psi }^{\alpha ,\beta ,\gamma ,\delta }{u_1}(t,x) = \sum\limits_{n = 1}^{ + \infty } {\left( {{B_n}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\,{{\left( {{\psi _0}\left( t \right)} \right)}^{\beta  - \theta }}{E_{\beta  - \theta  + 1,\beta  - \theta  + 1}}\left( { - \frac{{b\lambda_{n}}}{a}{{\left( {{\psi _0}\left( t \right)} \right)}^{\beta  - \theta  + 1}}} \right)} \right.} \\
 + {B_n}\left( { - \frac{1}{a}} \right){e^{\left( { - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)} \right)}} + B\left( { - \frac{\lambda_{n}}{a}} \right)\,{\left( {{\psi _0}\left( t \right)} \right)^\beta }{E_8}\left( \begin{array}{l}
\gamma ,\gamma ,1;\\
\beta  + 1,\beta  + 1,\alpha ;\gamma ,\gamma ;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + {B_n}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right)\,{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}{E_8}\left( \begin{array}{l}
3,1,1;\\
\beta  - \theta  + 2,\beta  - \theta  + 1,1;2,1;2,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}\\
 - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)
\end{array} \right)} \right.\\
 + {B_n}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - \theta  + 1}} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,\beta  + 1,\alpha ,2\beta  - \theta  + 2;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}\, - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + {B_n}\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
1,\beta  + 1,\alpha ,\beta  + 2;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\, - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + {B_n}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - \theta  + 2}} \times \\
\left. {{}_4{E_1}\left( {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,2\beta  - \theta  + 3;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,2\beta  - \theta  + 3;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array} \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array}} \right) } \right)\\
 \times \sin \pi nx\,,
\end{array}
$$
$$
   \begin{array}{l}
{}^PD_{0t;\psi }^{\alpha ,\beta ,\gamma ,\delta }{u_2}(t,x) = \sum\limits_{n = 1}^{ + \infty } {\left( {\frac{{\left( {a{A_n} + {B_n}} \right)}}{a}} \right.} \\
 + \frac{{\left( {a{A_n} + {B_n}} \right)}}{a}\left( { - \frac{{b\lambda_{n}}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}{E_{\beta  - \theta  + 1,\beta  - \theta  + 2}}\left( { - \frac{{b\lambda_{n}}}{a}{{\left( {{\psi _0}\left( t \right)} \right)}^{\beta  - \theta  + 1}}} \right)\\
 + \frac{{\left( {a{A_n} + {B_n}} \right)}}{a}\left( {{e^{ - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)}} - 1} \right)\\
 + \frac{{\left( {a{A_n} + {B_n}} \right)}}{a}\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}{E_8}\left( \begin{array}{l}
\gamma ,\gamma ,1;\\
\beta  + 2,\beta  + 1,\alpha ;\gamma ,\gamma ;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + \frac{{\left( {a{A_n} + {B_n}} \right)}}{a}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 2}}{E_8}\left( \begin{array}{l}
3,1,1;\\
\beta  - \theta  + 3,\beta  - \theta  + 1,1;2,1;2,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}\\
 - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)
\end{array} \right)} \right.\\
 + \frac{{\left( {a{A_n} + {B_n}} \right)}}{a}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - \theta  + 2}} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,\beta  + 1,\alpha ,2\beta  - \theta  + 3;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}\, - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + \frac{{\left( {a{A_n} + {B_n}} \right)}}{a}\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 2}} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
1,\beta  + 1,\alpha ,\beta  + 3;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\, - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + \frac{{\left( {a{A_n} + {B_n}} \right)}}{a}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - \theta  + 3}} \times \\
\left. {{}_4{E_1}\left( {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,2\beta  - \theta  + 4;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,2\beta  - \theta  + 4;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array} \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array}} \right) } \right)\\
 \times \sin \pi nx\,,
\end{array}
$$
$$
    \begin{array}{l}
{}^PD_{0t;\psi }^{\alpha ,\beta ,\gamma ,\delta }{u_3}(t,x) = \sum\limits_{n = 1}^{ + \infty } {\left( {\left( {\frac{1}{a}} \right)\int\limits_0^t {\psi '\left( s \right)} {f_n}\left( s \right)ds} \right.} \\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{{b\lambda_{n}}}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{\beta  - \theta  + 1}}} {E_{\beta  - \theta  + 1,\beta  - \theta  + 2}}\left( { - \frac{{b\lambda_{n}}}{a}{{\left( {{\psi _s}\left( t \right)} \right)}^{\beta  - \theta  + 1}}} \right){f_n}\left( s \right)ds\\
 + \left( {\frac{1}{a}} \right)\int\limits_0^t {\psi '\left( s \right)\left( {{e^{ - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)}} - 1} \right)} {f_n}\left( s \right)ds\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{\beta  + 1}}} {E_8}\left( \begin{array}{l}
\gamma ,\gamma ,1;\\
\beta  + 2,\beta  + 1,\alpha ;\gamma ,\gamma ;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}}\\
\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.{f_n}\left( s \right)ds\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{\beta  - \theta  + 2}}}  \times \\
{E_8}\left( \begin{array}{l}
3,1,1;\\
\beta  - \theta  + 3,\beta  - \theta  + 1,1;2,1;2,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  - \theta  + 1}}\\
 - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)
\end{array} \right)} \right.{f_n}\left( s \right)ds\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{2\beta  - \theta  + 2}}}  \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,\beta  + 1,\alpha ,2\beta  - \theta  + 3;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  - \theta  + 1}}\, - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array} \right){f_n}\left( s \right)ds} \right.\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{\beta  + 2}}}  \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
1,\beta  + 1,\alpha ,\beta  + 3;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)\, - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.{f_n}\left( s \right)ds\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{2\beta  - \theta  + 3}}}  \times \\
{}_4{E_1}\left( {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,2\beta  - \theta  + 4;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,2\beta  - \theta  + 4;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array} \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array}} \right) \\
\left. { \times {f_n}\left( s \right)ds} \right)\sin \pi nx,
\end{array}
$$
$$
   \begin{array}{l}
{}^PD_{0t;\psi }^{\alpha ,\theta ,\gamma ,\delta }{u_{1xx}}(t,x) = \sum\limits_{n = 1}^{ + \infty } {\left( {{B_n}\frac{{{{\left( {{\psi _0}\left( t \right)} \right)}^{\beta  - \theta  - 1}}}}{{\Gamma \left( {\beta  - \theta } \right)}}} \right.} \\
 + {B_n}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\,{\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - 2\theta }}{E_{\beta  - \theta  + 1,\beta  - 2\theta  + 1}}\left( { - \frac{{b\lambda_{n}}}{a}{{\left( {{\psi _0}\left( t \right)} \right)}^{\beta  - \theta  + 1}}} \right)\\
 + {B_n}\left( { - \frac{1}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta }}{E_{1,\beta  - \theta  + 1}}\left( { - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)} \right)\\
 + {B_n}\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - \theta }}{E_8}\left( \begin{array}{l}
\gamma ,\gamma ,1;\\
2\beta  - \theta  + 1,\beta  + 1,\alpha ;\gamma ,\gamma ;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + {B_n}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right)\,{\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - 2\theta  + 1}} \times \\
{E_8}\left( \begin{array}{l}
3,1,1;\\
2\beta  - 2\theta  + 2,\beta  - \theta  + 1,1;2,1;2,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}\\
 - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)
\end{array} \right)} \right.\\
 + {B_n}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{3\beta  - 2\theta  + 1}} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,\beta  + 1,\alpha ,3\beta  - 2\theta  + 2;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}\, - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + {B_n}\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - \theta  + 1}} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
1,\beta  + 1,\alpha ,2\beta  - \theta  + 2;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\, - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + {B_n}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{3\beta  - 2\theta  + 2}} \times \\
\left. {{}_4{E_1}\left( {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,3\beta  - 2\theta  + 3;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,3\beta  - 2\theta  + 3;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array} \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array}} \right) } \right)\\
 \times \left( { - {{\left( {\pi n} \right)}^2}} \right)\sin \pi nx
\end{array}
$$
$$
\begin{array}{l}
{}^PD_{0t;\psi }^{\alpha ,\theta ,\gamma ,\delta }{u_{2xx}}(t,x) = \sum\limits_{n = 1}^{ + \infty } {\left( {\frac{{\left( {a{A_n} + {B_n}} \right)}}{a}\frac{{{{\left( {{\psi _0}\left( t \right)} \right)}^{\beta  - \theta }}}}{{\Gamma \left( {\beta  - \theta  + 1} \right)}}} \right.} \\
 + \frac{{\left( {a{A_n} + {B_n}} \right)}}{a}\left( { - \frac{{b\lambda_{n}}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - 2\theta  + 1}}{E_{\beta  - \theta  + 1,2\beta  - 2\theta  + 2}}\left( { - \frac{{b\lambda_{n}}}{a}{{\left( {{\psi _0}\left( t \right)} \right)}^{\beta  - \theta  + 1}}} \right)\\
 + \frac{{\left( {a{A_n} + {B_n}} \right)}}{a}\left( { - \frac{1}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}{E_{1,\beta  - \theta  + 2}}\left( { - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)} \right)\\
 + \frac{{\left( {a{A_n} + {B_n}} \right)}}{a}\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - \theta  + 1}}{E_8}\left( \begin{array}{l}
\gamma ,\gamma ,1;\\
2\beta  - \theta  + 2,\beta  + 1,\alpha ;\gamma ,\gamma ;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + \frac{{\left( {a{A_n} + {B_n}} \right)}}{a}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - 2\theta  + 2}} \times \\
{E_8}\left( \begin{array}{l}
3,1,1;\\
2\beta  - 2\theta  + 3,\beta  - \theta  + 1,1;2,1;2,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}\\
 - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)
\end{array} \right)} \right.\\
 + \frac{{\left( {a{A_n} + {B_n}} \right)}}{a}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{3\beta  - 2\theta  + 2}} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,\beta  + 1,\alpha ,3\beta  - 2\theta  + 3;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}\, - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + \frac{{\left( {a{A_n} + {B_n}} \right)}}{a}\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{2\beta  - \theta  + 2}} \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
1,\beta  + 1,\alpha ,2\beta  - \theta  + 3;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\, - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.\\
 + \frac{{\left( {a{A_n} + {B_n}} \right)}}{a}\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right){\left( {{\psi _0}\left( t \right)} \right)^{3\beta  - 2\theta  + 3}} \times \\
\left. {{}_4{E_1}\left( {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,3\beta  - 2\theta  + 4;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,3\beta  - 2\theta  + 4;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array} \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _0}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _0}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _0}\left( t \right)} \right)^\alpha }
\end{array}} \right) } \right)\\
 \times \left( { - {{\left( {\pi n} \right)}^2}} \right)\sin \pi nx,
\end{array}
$$
$$
\begin{array}{l}
{}^PD_{0t;\psi }^{\alpha ,\theta ,\gamma ,\delta }{u_{3xx}}(t,x) = \sum\limits_{n = 1}^{ + \infty } {\left( {\left( {\frac{1}{a}} \right)\int\limits_0^t {\psi '\left( s \right)\frac{{{{\left( {{\psi _s}\left( t \right)} \right)}^{\beta  - \theta }}}}{{\Gamma \left( {\beta  - \theta  + 1} \right)}}} {f_n}\left( s \right)ds} \right.} \\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{{b\lambda_{n}}}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{2\beta  - 2\theta  + 1}}} {E_{\beta  - \theta  + 1,2\beta  - 2\theta  + 2}}\left( { - \frac{{b\lambda_{n}}}{a}{{\left( {{\psi _s}\left( t \right)} \right)}^{\beta  - \theta  + 1}}} \right){f_n}\left( s \right)ds\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{1}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{\beta  - \theta  + 1}}} {E_{1,\beta  - \theta  + 2}}\left( { - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)} \right){f_n}\left( s \right)ds\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{2\beta  - \theta  + 1}}} {E_8}\left( \begin{array}{l}
\gamma ,\gamma ,1;\\
2\beta  - \theta  + 2,\beta  + 1,\alpha ;\gamma ,\gamma ;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}}\\
\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.{f_n}\left( s \right)ds\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{2\beta  - 2\theta  + 2}}}  \times \\
{E_8}\left( \begin{array}{l}
3,1,1;\\
2\beta  - 2\theta  + 3,\beta  - \theta  + 1,1;2,1;2,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  - \theta  + 1}}\\
 - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)
\end{array} \right)} \right.{f_n}\left( s \right)ds\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{3\beta  - 2\theta  + 2}}}  \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,\beta  + 1,\alpha ,3\beta  - 2\theta  + 3;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  - \theta  + 1}}\, - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.{f_n}\left( s \right)ds\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{2\beta  - \theta  + 2}}}  \times \\
{}_3{{\rm E}_{13}}\left( \begin{array}{l}
1,1,3;\gamma ,1,\gamma ;\\
1,\beta  + 1,\alpha ,2\beta  - \theta  + 3;\gamma ,\gamma ;1,2;1,2;1,1
\end{array} \right.\left| {\left. \begin{array}{l}
 - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)\, - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}}\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array} \right)} \right.{f_n}\left( s \right)ds\\
 + \left( {\frac{1}{a}} \right)\left( { - \frac{{b\lambda_{n}}}{a}} \right)\left( { - \frac{1}{a}} \right)\left( { - \frac{\lambda_{n}}{a}} \right)\int\limits_0^t {\psi '\left( s \right){{\left( {{\psi _s}\left( t \right)} \right)}^{3\beta  - 2\theta  + 3}}}  \times \\
{}_4{E_1}\left\langle {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,3\beta  - 2\theta  + 4;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array}}
 \mathrel{\left | {\vphantom {\begin{array}{l}
1,1,1,4;\gamma ,1,\gamma ;\\
\beta  - \theta  + 1,1,\beta  + 1,\alpha ,3\beta  - 2\theta  + 4;\gamma ,\gamma ;1,2;1,2;1,2;1,1;
\end{array} \begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array}}}
 \right. \kern-\nulldelimiterspace}
 {\begin{array}{l}
 - \frac{{b\lambda_{n}}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  - \theta  + 1}}; - \frac{1}{a}\left( {{\psi _s}\left( t \right)} \right)\\
 - \frac{\lambda_{n}}{a}{\left( {{\psi _s}\left( t \right)} \right)^{\beta  + 1}};\delta {\left( {{\psi _s}\left( t \right)} \right)^\alpha }
\end{array}
